On the Computation of Complex-valued Gradients with Application to Statistically Optimum Beamforming

This report describes the computation of gradients by algorithmic differentiation for statistically optimum beamforming operations. Especially the derivation of complex-valued functions is a key component of this approach. Therefore the real-valued algorithmic differentiation is extended via the complex-valued chain rule. In addition to the basic mathematic operations the derivative of the eigenvalue problem with complex-valued eigenvectors is one of the key results of this report. The potential of this approach is shown with experimental results on the CHiME-3 challenge database. There, the beamforming task is used as a front-end for an ASR system. With the developed derivatives a joint optimization of a speech enhancement and speech recognition system w.r.t. the recognition optimization criterion is possible.

==> images/Blockschaltbild_neu.tex <==
% Change spellcheck to EN
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8
% !TEX root = ../thesis.tex

\begin{tikzpicture}[scale=1.5,
		>=stealth',semithick,auto,node distance = 3cm,
		block/.style={rectangle,draw,text centered, text width=0.9cm, minimum height=0.9cm},
		blockCostNew/.style={rectangle,draw,text centered, text width=1.2cm, minimum height=0.9cm, draw=newCostCol, text=newCostCol},
		blockCostOld/.style={rectangle,draw,text centered, text width=1.2cm, minimum height=0.9cm, draw=oldCostCol, text=oldCostCol},
		blockCostWer/.style={rectangle,draw,text centered, text width=0.9cm, minimum height=0.9cm, draw=werCostCol, text=werCostCol},
		branch/.style = {circle,inner sep=0pt,minimum size=1mm,fill=black,draw=black},
		sum/.style = {draw, circle, inner sep = 0pt},
		clear/.style = {inner sep = 0pt}
	]

	% \draw[help lines,step=1cm] (0,0) grid (10,5);
	\newcommand{\beamformOp}{$\w_f \hermite (\cdot)$}
	
	\pgfmathsetmacro{\cOne}{0} %
	\pgfmathsetmacro{\cTwo}{\cOne+1.5} % 2
	\pgfmathsetmacro{\cThree}{\cTwo+1.4} % 3.5
	\pgfmathsetmacro{\cFour}{\cThree+1.15} % 4.75
	\pgfmathsetmacro{\cFife}{\cFour+1.25} % 6
	\pgfmathsetmacro{\cSix}{\cFife+1.25} % 7
	\pgfmathsetmacro{\cSeven}{\cSix+1.75} % 8.75
	\pgfmathsetmacro{\cEight}{\cSeven+0.8} % 9.5
	\pgfmathsetmacro{\cNine}{\cEight+0.8} % 10.5
	
	\pgfmathsetmacro{\rOne}{0} %
	\pgfmathsetmacro{\rTwo}{\rOne+0.9} % 2
	\pgfmathsetmacro{\rThree}{\rTwo+0.9} % 3.5
	\pgfmathsetmacro{\rFour}{\rThree+1.1} % 4.75
	\pgfmathsetmacro{\rFife}{\rFour+1} % 6
	\pgfmathsetmacro{\rSix}{\rFife+0.8} % 7

%	\foreach \ii in {\cOne,\cTwo,\cThree,\cFour,\cFife,\cSix,\cSeven,\cEight,\cNine}{
%		\draw[-,dashed,draw=gray](\ii,\rOne) -| (\ii,\rSix);
%		\node[anchor=north,text=gray] at (\ii,\rOne) {\ii};
%		};
%	\foreach \ii in {\rOne,\rTwo,\rThree,\rFour,\rFife,\rSix}{
%		\draw[-,dashed,draw=gray](\cOne,\ii) -| (\cNine,\ii);
%		\node[anchor=west,text=gray] at (\cOne,\ii) {\ii};
%		};

	\coordinate (x) at (\cOne,\rSix);
	\node[above right] at (x){$\X_{f,t}$};
	\coordinate (n) at (\cOne,\rFife);
	\node[above right] at (n){$\N_{f,t}$};
	\node[sum](sum) at (\cThree,\rSix){\textbf{+}};
	\node[branch](br5)at (\cFour,\rSix){};
	\node[block](abs) at (\cFour,\rFife){$|\cdot|$};
	\node[block](NN1)at (\cFour,\rFour){NN};
	\node[block](bf) at (\cFife,\rThree){BF};
	\node[branch](br6)at (\cFife,\rSix){};
	\node[block,text width=1.4cm](aplBf1) at (\cSix,\rSix){$\w_f \hermite \Y_{f,t}$};
	\node[block](NN2)at (\cSeven,\rSix){NN};
	\node[block, text width=1.5cm](decode) at(\cSeven,\rFour){decoder};
	\coordinate (wordHat) at (\cNine,\rFour);
	\node[above left]at (wordHat){$\widehat{\text{words}}$};

	\node[branch](br3)at (\cTwo-0.2,\rFife){};
	\node[branch](br4)at (\cTwo+0.2,\rSix){};
	
	% [left=1ex of A, Name]
	% \node[blockCostOld](ibm) at(2,3){IBM};
	% \node[above=4 of col2, blockCostOld](ibm){IBM};
	\node[blockCostOld](ibm) at(\cTwo,\rThree){IBM};
	
	\node[blockCostOld](bce) at (\cThree,\rThree){BCE};
	\node[text=oldCostCol](lossOld) at (\cThree,\rFour){loss};
	\node[branch](br8) at (\cFour+0.15,\rThree+0.2){};
	\node[above right]at (\cFour+0.15,\rThree+0.2) {$M_{f,t,d}^{(N)}$};
	\node[branch](br9) at (\cFour-0.15,\rThree-0.2){};
	\node[below right] at (\cFour-0.15,\rThree-0.2) {$M_{f,t,d}^{(X)}$};

	\node[branch](br1)at (\cTwo-1.2,\rFife){};
	\node[branch](br2)at (\cTwo-0.8,\rSix){};
	\node[blockCostNew](norm1) at(\cTwo,\rTwo){Norm};
	\node[blockCostNew](norm2) at(\cTwo,\rOne){Norm};
	\node[branch](br7) at (\cSix,\rThree){};
	\node[blockCostNew, text width=2.0cm](aplBf2) at (\cSix,\rTwo){$\w_f \hermite \X_{f,t}^{(\mathrm{Norm})}$};
	\node[blockCostNew, text width=2.0cm](aplBf3) at (\cSix,\rOne){$\w_f \hermite \N_{f,t}^{(\mathrm{Norm})}$};
	\node[blockCostNew, text width = 0.9cm, minimum height = 2.4cm](snr) at (\cSeven,\rOne/2+\rTwo/2){SNR};
	\node[text=newCostCol](lossNew) at (\cSeven,\rThree){loss};

	\node[blockCostWer](ce) at (\cEight,\rFife){CE};
	\node[branch](br10) at (\cSeven,\rFife){};
	\node[left]at (\cSeven,\rFife){$\widehat{p}$};
	\node[clear](p) at (\cNine,\rFife){};
	\node[above left,text=werCostCol] at (p){$p$};
	\node[text=werCostCol](lossWer) at (\cEight,\rSix){loss};

	\path [{}-{>}]
		(x)  edge[very thick] (sum)
		(sum) edge[very thick] node{$\Y_{f,t}$} (aplBf1)
		(decode) edge (wordHat)
		(NN2) edge (decode)
		(br5) edge[very thick] (abs)
		(abs) edge[very thick] (NN1)
		(br6) edge[very thick] (bf)
		(aplBf1) edge node{$\hat{X}_{f,t,1}$} (NN2)
		(norm1) edge[draw=newCostCol,fill=newCostCol, very thick] (aplBf2)
		(norm2) edge[draw=newCostCol,fill=newCostCol, very thick] (aplBf3)
		(br7) edge[draw=newCostCol,fill=newCostCol, very thick] (aplBf2)
		(aplBf2) edge[dashed,draw=newCostCol,fill=newCostCol, very thick] (aplBf3)
		(aplBf2) edge[draw=newCostCol,fill=newCostCol] (\cSeven-0.4,\rTwo)
		(aplBf3) edge[draw=newCostCol,fill=newCostCol] (\cSeven-0.4,\rOne)
		(snr) edge[draw=newCostCol,fill=newCostCol] (lossNew)
		(\cTwo+0.49,\rThree+0.2) edge[draw=oldCostCol,fill=oldCostCol, very thick] (\cThree-0.5,\rThree+0.2)
		(\cTwo+0.49,\rThree-0.2) edge[draw=oldCostCol,fill=oldCostCol, very thick] (\cThree-0.5,\rThree-0.2)
		(br3) edge[draw=oldCostCol,fill=oldCostCol, very thick] (\cTwo-0.2,\rThree+0.3)
		(br4) edge[draw=oldCostCol,fill=oldCostCol, very thick] (\cTwo+0.2,\rThree+0.3)
		(br8) edge[draw=oldCostCol,fill=oldCostCol, very thick] (\cThree+0.5,\rThree+0.2)
		(br9) edge[draw=oldCostCol,fill=oldCostCol, very thick] (\cThree+0.5,\rThree-0.2)
		(bce) edge[draw=oldCostCol,fill=oldCostCol] (lossOld)
		(br10) edge[draw=werCostCol,fill=werCostCol] (ce)
		(p) edge[draw=werCostCol,fill=werCostCol] (ce)
		(ce) edge[draw=werCostCol,fill=werCostCol] (lossWer)
	;

	\draw[->,draw=newCostCol, very thick](br1) |- (norm2);
	\draw[->,draw=newCostCol, very thick](br2) |- (norm1);
	\draw[->, very thick](n) -| (sum);
	\draw[->, very thick](bf) -| node[above left]{$\w_f\hermite$} (aplBf1);
	\draw[->, very thick](\cFour-0.15,\rFour-0.3) |- (\cFife-0.4,\rThree-0.2);
	\draw[->, very thick](\cFour+0.15,\rFour-0.3) |- (\cFife-0.4,\rThree+0.2);

\end{tikzpicture}
%

==> images/bce/f04_051c0112_str_X_mask.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'f04_051c0112_str_X_mask.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength]{f04_051c0112_str_X_mask.eps}}%
    \put(0.12596273,0.05014377){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[b]{\smash{$0$}}}%
    %\put(0.22223602,0.05014377){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[b]{\smash{$50$}}}%
    \put(0.31850931,0.05014377){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[b]{\smash{$100$}}}%
    %\put(0.4147826,0.05014377){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[b]{\smash{$150$}}}%
    \put(0.51105589,0.05014377){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[b]{\smash{$200$}}}%
    %\put(0.60732921,0.05014377){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[b]{\smash{$250$}}}%
    \put(0.70360247,0.05014377){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[b]{\smash{$300$}}}%
    \put(0.435,-0.00214163){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[b]{\smash{Time frame index}}}%
    \put(0.11284722,0.08309285){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rb]{\smash{$0$}}}%
    \put(0.11284722,0.19639693){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rb]{\smash{$100$}}}%
    \put(0.11284722,0.30970102){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rb]{\smash{$200$}}}%
    \put(0.11284722,0.4230051){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rb]{\smash{$300$}}}%
    \put(0.11284722,0.5363092){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rb]{\smash{$400$}}}%
    \put(0.11284722,0.6496133){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rb]{\smash{$500$}}}%
    \put(-0.02642007,0.384375){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[b]{\smash{Frequency bin index}}}}%
    \put(0.82496527,0.08252631){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$0.0$}}}%
    %\put(0.82496527,0.14065133){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$0.1$}}}%
    \put(0.82496527,0.1987763){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$0.2$}}}%
    %\put(0.82496527,0.25690132){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$0.3$}}}%
    \put(0.82496527,0.31502631){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$0.4$}}}%
    %\put(0.82496527,0.3731513){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$0.5$}}}%
    \put(0.82496527,0.43127632){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$0.6$}}}%
    %\put(0.82496527,0.48940131){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$0.7$}}}%
    \put(0.82496527,0.54752631){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$0.8$}}}%
    %\put(0.82496527,0.60565131){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$0.9$}}}%
    \put(0.82496527,0.66377631){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$1.0$}}}%
    \put(0.97684653,0.38437497){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[b]{\smash{Mask}}}}%
  \end{picture}%
\endgroup%


==> images/chain_rule.tex <==
% Change spellcheck to EN
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8
% !TEX root = ../thesis.tex

\begin{tikzpicture}
	 [>=stealth',semithick,auto,node distance = 3cm,
	  	block/.style={rectangle,draw,text centered, text width=3em, minimum height=2em},
	   	branch/.style = {circle,inner sep=0pt,minimum size=1mm,fill=black,draw=black},
	   	clear/.style = {minimum height=2em, text centered,text=backpropcol}
	 ]

	 \node[text width = 0em, text centered](z){};
	 \node[block, right = 1.5cm of z](g){$g(z)$};
	 \node[block, right = 1.5cm of g](f){$f(s)$};
	 \node[text centered, right = 1.5cm of f](J){};

	 \path [{}-{>}]	
	 	(z) edge node(z){$z$} (g)
	 	(g) edge node(s){$s$} (f)
	 	(f) edge node(j){$J$}(J);

	 \node[clear, below = 0.3cm of s](dJds){$\der{J}{s\conj}$};
	 \node[clear, below = 0.3cm of z](dJdz){$\der{J}{z\conj}$};
	 \node[clear, below = 0.3cm of j](one){1};
	 
	 \path [{}-{>},draw=backpropcol]	
	  	(one) edge node[below,text=derivativecol]{$\der{J}{s}$, $\der{J}{s\conj}$} (dJds)
	  	(dJds) edge node[below,text=derivativecol]{$\der{s}{z}$, $\der{s}{z\conj}$} (dJdz);
\end{tikzpicture}%


==> images/gev/f04_051c0112_str_X_mask.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'f04_051c0112_str_X_mask.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength]{f04_051c0112_str_X_mask.eps}}%
    \put(0.12596273,0.05014377){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[b]{\smash{$0$}}}%
    %\put(0.22223602,0.05014377){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[b]{\smash{$50$}}}%
    \put(0.31850931,0.05014377){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[b]{\smash{$100$}}}%
    %\put(0.4147826,0.05014377){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[b]{\smash{$150$}}}%
    \put(0.51105589,0.05014377){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[b]{\smash{$200$}}}%
    %\put(0.60732921,0.05014377){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[b]{\smash{$250$}}}%
    \put(0.70360247,0.05014377){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[b]{\smash{$300$}}}%
    \put(0.435,-0.00214163){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[b]{\smash{Time frame index}}}%
    \put(0.11284722,0.08309285){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rb]{\smash{$0$}}}%
    \put(0.11284722,0.19639693){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rb]{\smash{$100$}}}%
    \put(0.11284722,0.30970102){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rb]{\smash{$200$}}}%
    \put(0.11284722,0.4230051){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rb]{\smash{$300$}}}%
    \put(0.11284722,0.5363092){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rb]{\smash{$400$}}}%
    \put(0.11284722,0.6496133){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rb]{\smash{$500$}}}%
    \put(-0.02642007,0.384375){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[b]{\smash{Frequency bin index}}}}%
    \put(0.82496527,0.08252631){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$0.0$}}}%
    %\put(0.82496527,0.14065133){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$0.1$}}}%
    \put(0.82496527,0.1987763){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$0.2$}}}%
    %\put(0.82496527,0.25690132){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$0.3$}}}%
    \put(0.82496527,0.31502631){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$0.4$}}}%
    %\put(0.82496527,0.3731513){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$0.5$}}}%
    \put(0.82496527,0.43127632){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$0.6$}}}%
    %\put(0.82496527,0.48940131){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$0.7$}}}%
    \put(0.82496527,0.54752631){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$0.8$}}}%
    %\put(0.82496527,0.60565131){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$0.9$}}}%
    \put(0.82496527,0.66377631){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$1.0$}}}%
    \put(0.97684653,0.38437497){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[b]{\smash{Mask}}}}%
  \end{picture}%
\endgroup%

